Validating Streaming JSON Documents with Learned VPAs

We present a new streaming algorithm to validate JSON documents against a set of constraints given as a JSON schema. Among the possible values a JSON document can hold, objects are unordered collections of key-value pairs while arrays are ordered collections of values. We prove that there always exists a visibly pushdown automaton (VPA) that accepts the same set of JSON documents as a JSON schema. Leveraging this result, our approach relies on learning a VPA for the provided schema. As the learned VPA assumes a fixed order on the key-value pairs of the objects, we abstract its transitions in a special kind of graph, and propose an efficient streaming algorithm using the VPA and its graph to decide whether a JSON document is valid for the schema. We evaluate the implementation of our algorithm on a number of random JSON documents, and compare it to the classical validation algorithm.

==> figures/VPA/graph_for_json.tex <==
\begin{tikzpicture}[
    automaton,
    node distance=1cm and 5cm,
]
    \node [state]                       (q0 title q2)       {\(q_0, \texttt{title}, q_2\)};
    \node [state, right=of q0 title q2] (q3 conference q10) {\(q_3, \texttt{conference}, q_{10}\)};
    \node [state, below=of q0 title q2] (q0 name q6)        {\(q_0, \texttt{name}, q_6\)};
    \node [state, right=of q0 name q6]  (q7 year q9)        {\(q_7, \texttt{year}, q_9\)};

    \path
        (q0 title q2)   edge    (q3 conference q10)
        (q0 name q6)    edge    (q7 year q9)
    ;
\end{tikzpicture}

==> figures/VPA/vpa_example.tex <==
\begin{tikzpicture}[
    automaton
]
    \node [state, initial]                  (q0)    {\(q_0\)};
    \node [state, right=of q0]              (q1)    {\(q_1\)};
    \node [state, accepting, right=of q1]   (q2)    {\(q_2\)};
    
    \path
        (q0)    edge [bend left]    node {\(a, \gamma\)} (q1)
        (q1)    edge    node {\(b\)}    (q0)
                edge                node {\(\bar a, \gamma\)} (q2)
        (q2)    edge [loop right]   node {\(\bar a, \gamma\)} (q2)
    ;
\end{tikzpicture}

==> figures/VPA/vpa_for_json.tex <==
\begin{tikzpicture}[
    automaton,
    node distance=1.1cm and 3cm,
]
    \node [state, initial]                  (q0)    {\(q_0\)};
    \node [state, above=of q0]              (q1)    {\(q_1\)};
    \node [state, right=of q1]              (q2)    {\(q_2\)};
    \node [state, right=of q2]              (q3)    {\(q_3\)};
    \node [state, right=of q3]              (q4)    {\(q_4\)};
    % \node [state, right=of q0]              (q5)    {\(q_5\)};
    % \node [state, above right=of q5]        (q6)    {\(q_6\)};
    % \node [state, below right=of q5]        (q7)    {\(q_7\)};
    % \node [state, right=of q7]              (q8)    {\(q_8\)};
    % \node [state, right=of q8]              (q9)    {\(q_9\)};
    \node [state, right=of q0]              (q10)   {\(q_{5}\)};
    \node [state, right=of q10]             (q11)   {\(q_{6}\)};
    \node [state, right=of q11]             (q12)   {\(q_{7}\)};
    \node [state, below=of q12]             (q13)   {\(q_{8}\)};
    \node [state, left=of q13]              (q14)   {\(q_{9}\)};
    \node [state, left=of q14]              (q15)   {\(q_{10}\)};
    \node [state, left=of q15, accepting]   (q16)   {\(q_{11}\)};

    \foreach \start/\lbl/\target/\option in {
        q0/\texttt{title}/q1/,%
        q1/\texttt{s}/q2/,%
        q2/\(\comma\)/q3/,%
        q3/\texttt{conference}/q4/,%
        % q0/s/q5,%
        % q7/\(\comma\)/q8,%
        % q8/"conference":/q9,%
        q0/\texttt{name}/q10/,%
        q10/\texttt{s}/q11/,%
        q11/\(\comma\)/q12/,%
        q12/\texttt{year}/q13/,%
        q13/\texttt{i}/q14/'%
    }
    {
        \path (\start)  edge [\option]  node {\lbl} (\target);
    }

    \path
        % (q5)    edge [bend left]    node {\(\comma\)}   (q6)
        % (q6)    edge [bend left]    node {s}            (q5)
        % (q5)    edge                node {\(\rcrochet, (q_4, \lcrochet)\)}  (q7)
        (q14)   edge [']    node {\(\raccol, (q_4, \laccol)\)}  (q15)
        (q15)   edge [']    node {\(\raccol, (q_0, \laccol)\)}  (q16)
    ;
\end{tikzpicture}
